Quantum flag manifolds, quantum symmetric spaces and their associated universal K-matrices

Let $U$ be a connected, simply connected compact Lie group with complexification $G$. Let $\mathfrak{u}$ and $\mathfrak{g}$ be the associated Lie algebras. Let $\Gamma$ be the Dynkin diagram of $\mathfrak{g}$ with underlying set $I$, and let $U_q(\mathfrak{u})$ be the associated quantized universal enveloping $*$-algebra of $\mathfrak{u}$ for some $0<q$ distinct from $1$. Let $\mathcal{O}_q(U)$ be the coquasitriangular quantized function Hopf $*$-algebra of $U$, whose Drinfeld double $\mathcal{O}_q(G_{\mathbb{R}})$ we view as the quantized function $*$-algebra of $G$ considered as a real algebraic group. We show how the datum $\nu = (\tau,\epsilon)$ of an involution $\tau$ of $\Gamma$ and a $\tau$-invariant function $\epsilon: I \rightarrow \mathbb{R}$ can be used to deform $\mathcal{O}_q(G_{\mathbb{R}})$ into a $*$-algebra $\mathcal{O}_q^{\nu,\mathrm{id}}(G_{\mathbb{R}})$ by a modification of the Drinfeld double construction. We then show how, by a generalized theory of universal $K$-matrices, a specific $*$-subalgebra $\mathcal{O}_q(G_{\nu}\backslash \backslash G_{\mathbb{R}})$ of $\mathcal{O}_q^{\nu,\mathrm{id}}(G_{\mathbb{R}})$ admits $*$-homomorphisms into both $U_q(\mathfrak{u})$ and $\mathcal{O}_q(U)$, the images being coideal $*$-subalgebras of respectively $U_q(\mathfrak{u})$ and $\mathcal{O}_q(U)$. We illustrate the theory by showing that two main classes of examples arise by such coideals, namely quantum flag manifolds and quantum symmetric spaces (except possibly for certain exceptional cases). In the former case this connects to work of the first author and Neshveyev, while for the latter case we heavily rely on recent results of Balagovi\'{c} and Kolb.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|}
\hline
Lie algebra & Satake $(X,\tau,z)$ & $(\delta,\tau\tau_0)$ & Vogan $(\epsilon,\tau\tau_0)$\\ \hline
$\underset{\ell \textrm{ odd}}{\mfsl(\ell,\R)}$& 
\multirow{2}{*}{
  \begin{tikzpicture}[scale=.4,baseline]
\draw (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw (3.8cm,0) circle (.2cm)  node[above]{\small $\ell$};
\end{tikzpicture}
}
& 
\begin{tikzpicture}[scale=.4,baseline]
\node (v1) at (0,0) {};
\node (v2) at (2,0) {};
\node (v3) at (4,0) {};
\node (v4) at (6,0) {};

\draw[fill=black] (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.2cm,0);
\draw[dotted] (0.4cm,0) --+ (1cm,0);
\draw (1.6cm,0) --+ (0.2cm,0);
\draw[fill=black] (2cm,0) circle (.2cm);
\draw (2.2cm,0) -- +(0.6cm,0);
\draw[fill=black] (3cm,0) circle (.2cm);
\draw (3.2cm,0) -- +(0.6cm,0);
\draw[fill=black] (4cm,0) circle (.2cm);
\draw (4.2cm,0) -- +(0.2cm,0);
\draw[dotted] (4.4cm,0) --+ (1cm,0);
\draw (5.6cm,0) --+ (0.2cm,0);
\draw[fill=black] (6cm,0) circle (.2cm); 

\draw[<->]
(v1) edge[bend left] (v4);
\draw[<->]
(v2) edge[bend left=50] (v3);
\end{tikzpicture}
& 
\begin{tikzpicture}[scale=.4,baseline]
\node (v1) at (0,0) {};
\node (v2) at (2,0) {};
\node (v3) at (4,0) {};
\node (v4) at (6,0) {};

\draw (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.2cm,0);
\draw[dotted] (0.4cm,0) --+ (1cm,0);
\draw (1.6cm,0) --+ (0.2cm,0);
\draw (2cm,0) circle (.2cm);
\draw (2.2cm,0) -- +(0.6cm,0);
\draw[fill=black] (3cm,0) circle (.2cm);
\draw (3.2cm,0) -- +(0.6cm,0);
\draw (4cm,0) circle (.2cm);
\draw (4.2cm,0) -- +(0.2cm,0);
\draw[dotted] (4.4cm,0) --+ (1cm,0);
\draw (5.6cm,0) --+ (0.2cm,0);
\draw (6cm,0) circle (.2cm); 

\draw[<->]
(v1) edge[bend left] (v4);
\draw[<->]
(v2) edge[bend left=50] (v3);
\end{tikzpicture}
\\ \cline{3-4}
$\underset{\ell \textrm{ even}}{\mfsl(\ell,\R)}$& 

& 
\begin{tikzpicture}[scale=.4,baseline]
\node (v1) at (0,0) {};
\node (v2) at (1.8,0) {};
\node (v3) at (3.2,0) {};
\node (v4) at (5,0) {};

\draw[fill=black] (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.2cm,0);
\draw[dotted] (0.4cm,0) --+ (1cm,0);
\draw (1.6cm,0) --+ (0.2cm,0);
\draw[fill=black] (2cm,0) circle (.2cm);
\draw (2.2cm,0) -- +(0.6cm,0);
\draw[fill=black] (3cm,0) circle (.2cm);
\draw (3.2cm,0) -- +(0.2cm,0);
\draw[dotted] (3.4cm,0) --+ (1cm,0);
\draw (4.6cm,0) --+ (0.2cm,0);
\draw[fill=black] (5cm,0) circle (.2cm); 

\draw[<->]
(v1) edge[bend left] (v4);
\draw[<->]
(v2) edge[bend left=70] (v3);
\end{tikzpicture}
& 
\begin{tikzpicture}[scale=.4,baseline]
\node (v1) at (0,0) {};
\node (v2) at (1.8,0) {};
\node (v3) at (3.2,0) {};
\node (v4) at (5,0) {};

\draw(0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.2cm,0);
\draw[dotted] (0.4cm,0) --+ (1cm,0);
\draw (1.6cm,0) --+ (0.2cm,0);
\draw (2cm,0) circle (.2cm);
\draw (2.2cm,0) -- +(0.6cm,0);
\draw(3cm,0) circle (.2cm);
\draw (3.2cm,0) -- +(0.2cm,0);
\draw[dotted] (3.4cm,0) --+ (1cm,0);
\draw (4.6cm,0) --+ (0.2cm,0);
\draw (5cm,0) circle (.2cm); 

\draw[<->]
(v1) edge[bend left] (v4);
\draw[<->]
(v2) edge[bend left=70] (v3);
\end{tikzpicture}
\\
\hline 
$\underset{\ell = 2p+1}{\mfsl_{p+1}(\mathbb{H})}$& 
  \begin{tikzpicture}[scale=.4,baseline]
\draw[fill = black] (0cm,0) circle (.2cm) node[above]{\small $1$};
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm) node[above]{\small $2$};
\draw (1.2cm,0) --+ (0.6cm,0);
\draw[fill = black] (2cm,0) circle (.2cm); 
\draw (2.2cm,0) -- +(0.2cm,0);
\draw[dotted] (2.4cm,0) --+ (1cm,0);
\draw (3.4cm,0) --+ (0.2cm,0);
\draw (3.8cm,0) circle (.2cm); 
\draw (4cm,0) --+ (0.6cm,0);
\draw[fill = black] (4.8cm,0) circle (.2cm)  node[above]{\small $\ell$};
\end{tikzpicture}
& 
\begin{tikzpicture}[scale=.4,baseline]
\node (v1) at (0,0) {};
\node (v2) at (2,0) {};
\node (v3) at (4,0) {};
\node (v4) at (6,0) {};

\draw (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.2cm,0);
\draw[dotted] (0.4cm,0) --+ (1cm,0);
\draw (1.6cm,0) --+ (0.2cm,0);
\draw (2cm,0) circle (.2cm);
\draw (2.2cm,0) -- +(0.6cm,0);
\draw (3cm,0) circle (.2cm);
\draw (3.2cm,0) -- +(0.6cm,0);
\draw (4cm,0) circle (.2cm);
\draw (4.2cm,0) -- +(0.2cm,0);
\draw[dotted] (4.4cm,0) --+ (1cm,0);
\draw (5.6cm,0) --+ (0.2cm,0);
\draw (6cm,0) circle (.2cm); 

\draw[<->]
(v1) edge[bend left] (v4);
\draw[<->]
(v2) edge[bend left=50] (v3);
\end{tikzpicture}
& 
\begin{tikzpicture}[scale=.4,baseline]
\node (v1) at (0,0) {};
\node (v2) at (2,0) {};
\node (v3) at (4,0) {};
\node (v4) at (6,0) {};

\draw (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.2cm,0);
\draw[dotted] (0.4cm,0) --+ (1cm,0);
\draw (1.6cm,0) --+ (0.2cm,0);
\draw (2cm,0) circle (.2cm);
\draw (2.2cm,0) -- +(0.6cm,0);
\draw (3cm,0) circle (.2cm);
\draw (3.2cm,0) -- +(0.6cm,0);
\draw (4cm,0) circle (.2cm);
\draw (4.2cm,0) -- +(0.2cm,0);
\draw[dotted] (4.4cm,0) --+ (1cm,0);
\draw (5.6cm,0) --+ (0.2cm,0);
\draw (6cm,0) circle (.2cm); 

\draw[<->]
(v1) edge[bend left] (v4);
\draw[<->]
(v2) edge[bend left=50] (v3);
\end{tikzpicture}
\\ \hline
$\underset{ \ell \textrm{ odd,} (\ell -2p+1)/2 \textrm{ odd}}{\mfsu(p,\ell + 1-p)}$& 
\multirow{2}{*}{
\begin{tikzpicture}[scale=.4,baseline=1.8cm]
\node (v1) at (0,0) {};
\node (v2) at (1,0) {};
\node (v3) at (2.8,0) {};
\node (v4) at (2.8,-3.4) {};
\node (v5) at (1,-3.4) {};
\node (v6) at (0,-3.4) {};
\draw (0cm,0) circle (.2cm) node[above]{\small $1$};
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm) node[above]{\small $p$} node[right]{\small $-1$};
\draw (2.8cm,-0.2cm) --+(0,-0.6cm);
\draw[fill = black] (2.8cm,-1cm) circle (.2cm); 
\draw (2.8cm,-1.2cm) --+ (0,-0.2cm);
\draw[dotted] (2.8cm,-1.4cm) --+ (0,-0.6cm);
\draw (2.8cm,-2cm) --+ (0,-0.2cm);
\draw[fill = black] (2.8cm,-2.4cm) circle (.2cm);
\draw (2.8cm,-2.6cm) --+ (0cm,-0.6cm);
\draw (2.8cm,-3.4cm) circle (.2cm) node[right]{\small $+1$};
\draw (0cm,-3.4cm) circle (.2cm) node[below]{\small $\ell$} ;
\draw (0.2cm,-3.4cm) -- +(0.6cm,0);
\draw (1cm,-3.4cm) circle (.2cm);
\draw (1.2cm,-3.4cm) -- +(0.2cm,0);
\draw[dotted] (1.4cm,-3.4cm) --+ (1cm,0);
\draw (2.4cm,-3.4cm) --+ (0.2cm,0);
\draw[<->]
(v1) edge[bend right] (v6);
\draw[<->]
(v2) edge[bend right] (v5);
\draw[<->]
(v3) edge[bend right] (v4);
\end{tikzpicture}
}
&
\begin{tikzpicture}[scale=.4,baseline]
\draw[fill = black] (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw[fill = black] (2.8cm,0) circle (.2cm);
\draw (3cm,0) --+ (0.6cm,0);
\draw (3.8cm,0) circle (.2cm) node[above]{\small $p$};
\draw (3.8cm,-0.2cm) --+(0,-0.6cm);
\draw (3.8cm,-1cm) circle (.2cm); 
\draw (3.8cm,-1.2cm) --+ (0,-0.2cm);
\draw[dotted] (3.8cm,-1.4cm) --+ (0,-0.6cm);
\draw (3.8cm,-2cm) --+ (0,-0.2cm);
\draw (3.8cm,-2.4cm) circle (.2cm);
\draw (3.8cm,-2.6cm) --+ (0cm,-0.6cm);
\draw[fill = black] (3.8cm,-3.4cm) circle (.2cm);
\draw[fill = black] (0cm,-3.4cm) circle (.2cm) node[below]{\small $\ell$} ;
\draw (0.2cm,-3.4cm) -- +(0.6cm,0);
\draw[fill = black] (1cm,-3.4cm) circle (.2cm);
\draw (1.2cm,-3.4cm) -- +(0.2cm,0);
\draw[dotted] (1.4cm,-3.4cm) --+ (1cm,0);
\draw (2.4cm,-3.4cm) --+ (0.2cm,0);
\draw[fill = black] (2.8cm,-3.4cm) circle (.2cm);
\draw (3cm,-3.4cm) --+ (0.6cm,0);
\end{tikzpicture} 
&
\multirow{2}{*}{
\begin{tikzpicture}[scale=.4,baseline=1.8cm]
\draw(0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw(2.8cm,0) circle (.2cm);
\draw (3cm,0) --+ (0.6cm,0);
\draw (3.8cm,0) circle (.2cm) node[above]{\small $p$};
\draw (3.8cm,-0.2cm) --+(0,-0.6cm);
\draw[fill = black] (3.8cm,-1cm) circle (.2cm); 
\draw (3.8cm,-1.2cm) --+ (0,-0.2cm);
\draw[dotted] (3.8cm,-1.4cm) --+ (0,-0.6cm);
\draw (3.8cm,-2cm) --+ (0,-0.2cm);
\draw (3.8cm,-2.4cm) circle (.2cm);
\draw (3.8cm,-2.6cm) --+ (0cm,-0.6cm);
\draw (3.8cm,-3.4cm) circle (.2cm);
\draw (0cm,-3.4cm) circle (.2cm) node[below]{\small $\ell$} ;
\draw (0.2cm,-3.4cm) -- +(0.6cm,0);
\draw (1cm,-3.4cm) circle (.2cm);
\draw (1.2cm,-3.4cm) -- +(0.2cm,0);
\draw[dotted] (1.4cm,-3.4cm) --+ (1cm,0);
\draw (2.4cm,-3.4cm) --+ (0.2cm,0);
\draw (2.8cm,-3.4cm) circle (.2cm);
\draw (3cm,-3.4cm) --+ (0.6cm,0);
\end{tikzpicture} 
}
\\  \cline{3-3}
$\underset{ \ell \textrm{ odd,}(\ell -2p+1)/2 \textrm{ even}}{\mfsu(p,\ell + 1-p)}$&
&
\begin{tikzpicture}[scale=.4,baseline]
\draw[fill = black] (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw[fill = black] (2.8cm,0) circle (.2cm);
\draw (3cm,0) --+ (0.6cm,0);
\draw[fill = black] (3.8cm,0) circle (.2cm) node[above]{\small $p$};
\draw (3.8cm,-0.2cm) --+(0,-0.6cm);
\draw (3.8cm,-1cm) circle (.2cm); 
\draw (3.8cm,-1.2cm) --+ (0,-0.2cm);
\draw[dotted] (3.8cm,-1.4cm) --+ (0,-0.6cm);
\draw (3.8cm,-2cm) --+ (0,-0.2cm);
\draw (3.8cm,-2.4cm) circle (.2cm);
\draw (3.8cm,-2.6cm) --+ (0cm,-0.6cm);
\draw (3.8cm,-3.4cm) circle (.2cm);
\draw[fill = black] (0cm,-3.4cm) circle (.2cm) node[below]{\small $\ell$} ;
\draw (0.2cm,-3.4cm) -- +(0.6cm,0);
\draw[fill = black] (1cm,-3.4cm) circle (.2cm);
\draw (1.2cm,-3.4cm) -- +(0.2cm,0);
\draw[dotted] (1.4cm,-3.4cm) --+ (1cm,0);
\draw (2.4cm,-3.4cm) --+ (0.2cm,0);
\draw[fill = black] (2.8cm,-3.4cm) circle (.2cm);
\draw (3cm,-3.4cm) --+ (0.6cm,0);
\end{tikzpicture} 
&
\\ \hline
$\underset{\ell = 2p-1}{\mfsu(p,p)}$& 
\begin{tikzpicture}[scale=.4,baseline]
\node (v1) at (0,0) {};
\node (v2) at (1,0) {};
\node (v3) at (2.8,0) {};
\node (v4) at (2.8,-2) {};
\node (v5) at (1,-2) {};
\node (v6) at (0,-2) {};
\draw (0cm,0) circle (.2cm) node[above]{\small $1$};
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm) ;
\draw (3cm,-0.1) --+ (0.3cm,-0.7cm);
\draw (3.4cm,-1cm) circle (0.2cm) node[right]{\small $p$};
\draw (0cm,-2) circle (.2cm) node[below]{\small $\ell$};
\draw (0.2cm,-2) -- +(0.6cm,0);
\draw (1cm,-2) circle (.2cm);
\draw (1.2cm,-2) -- +(0.2cm,0);
\draw[dotted] (1.4cm,-2) --+ (1cm,0);
\draw (2.4cm,-2) --+ (0.2cm,0);
\draw (2.8cm,-2) circle (.2cm);
\draw (3cm,-1.9cm) --+ (0.3cm,0.7cm);
\draw[<->]
(v1) edge[bend right] (v6);
\draw[<->]
(v2) edge[bend right] (v5);
\draw[<->]
(v3) edge[bend right] (v4);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=.4,baseline]
\draw[fill = black] (0cm,0) circle (.2cm) node[above]{\small $1$};
\draw (0.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw[fill = black] (2.8cm,0) circle (.2cm) ;
\draw (3cm,0) --+ (0.4cm,-0.8cm);
\draw[fill = black] (3.4cm,-1cm) circle (0.2cm) node[right]{\small $p$};
\draw[fill = black] (0cm,-2) circle (.2cm) node[below]{\small $\ell$};
\draw (0.2cm,-2) -- +(0.6cm,0);
\draw[fill = black] (1cm,-2) circle (.2cm);
\draw (1.2cm,-2) -- +(0.2cm,0);
\draw[dotted] (1.4cm,-2) --+ (1cm,0);
\draw (2.4cm,-2) --+ (0.2cm,0);
\draw[fill = black] (2.8cm,-2) circle (.2cm);
\draw (3cm,-2cm) --+ (0.4cm,0.8cm);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=.4,baseline]
\draw (0cm,0) circle (.2cm) node[above]{\small $1$};
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm) ;
\draw (3cm,0) --+ (0.4cm,-0.8cm);
\draw[fill = black] (3.4cm,-1cm) circle (0.2cm) node[right]{\small p};
\draw (0cm,-2) circle (.2cm) node[below]{\small $\ell$};
\draw (0.2cm,-2) -- +(0.6cm,0);
\draw (1cm,-2) circle (.2cm);
\draw (1.2cm,-2) -- +(0.2cm,0);
\draw[dotted] (1.4cm,-2) --+ (1cm,0);
\draw (2.4cm,-2) --+ (0.2cm,0);
\draw (2.8cm,-2) circle (.2cm);
\draw (3cm,-2cm) --+ (0.4cm,0.8cm);
\end{tikzpicture}
\\ \hline
$\underset{\ell,p\textrm{ even}}{\mfso(p,2\ell+1-p)}$&  
\multirow{4}{*}{
  \begin{tikzpicture}[scale=.4,baseline]
\draw (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.2cm,0);
\draw[dotted] (0.4cm,0) --+ (1cm,0);
\draw (1.4cm,0) --+ (0.2cm,0);
\draw (1.8cm,0) circle (.2cm); 
\draw (2cm,0) --+ (0.6cm,0);
\draw (2.8cm,0) circle (.2cm)  node[above]{\small $p$};
\draw (3cm,0) --+ (0.6cm,0);
\draw[fill = black] (3.8cm,0) circle (.2cm);
\draw (4.2cm,0) -- +(0.2cm,0);
\draw[dotted] (4.4cm,0) --+ (1cm,0);
\draw (5.4cm,0) --+ (0.2cm,0);
\draw[fill = black] (5.8cm,0) circle (.2cm);
\draw[fill = black] (6.8cm,0) circle (.2cm);
\draw
(6,-.06) --++ (0.6,0)
(6,+.06) --++ (0.6,0);
\draw
(6.4,0) --++ (60:-.2)
(6.4,0) --++ (-60:-.2);
\end{tikzpicture}
}
&  
\multirow{2}{*}{
  \begin{tikzpicture}[scale=.4,baseline]
\draw[fill = black] (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.2cm,0);
\draw[dotted] (0.4cm,0) --+ (1cm,0);
\draw (1.4cm,0) --+ (0.2cm,0);
\draw[fill = black] (1.8cm,0) circle (.2cm); 
\draw (2cm,0) --+ (0.6cm,0);
\draw[fill = black] (2.8cm,0) circle (.2cm)  node[above]{\small $p$};
\draw (3cm,0) --+ (0.6cm,0);
\draw (3.8cm,0) circle (.2cm);
\draw (4.2cm,0) -- +(0.2cm,0);
\draw[dotted] (4.4cm,0) --+ (1cm,0);
\draw (5.4cm,0) --+ (0.2cm,0);
\draw (5.8cm,0) circle (.2cm);
\draw (6.8cm,0) circle (.2cm);
\draw
(6,-.06) --++ (0.6,0)
(6,+.06) --++ (0.6,0);
\draw
(6.4,0) --++ (60:-.2)
(6.4,0) --++ (-60:-.2);
\end{tikzpicture}
}
&
  \begin{tikzpicture}[scale=.4,baseline]
\draw (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.2cm,0);
\draw[dotted] (0.4cm,0) --+ (1cm,0);
\draw (1.4cm,0) --+ (0.2cm,0);
\draw (1.8cm,0) circle (.2cm); 
\draw (2cm,0) --+ (0.6cm,0);
\draw[fill = black] (2.8cm,0) circle (.2cm)  node[above]{\small $p/2$};
\draw (3cm,0) --+ (0.6cm,0);
\draw (3.8cm,0) circle (.2cm);
\draw (4.2cm,0) -- +(0.2cm,0);
\draw[dotted] (4.4cm,0) --+ (1cm,0);
\draw (5.4cm,0) --+ (0.2cm,0);
\draw (5.8cm,0) circle (.2cm);
\draw (6.8cm,0) circle (.2cm);
\draw
(6,-.06) --++ (0.6,0)
(6,+.06) --++ (0.6,0);
\draw
(6.4,0) --++ (60:-.2)
(6.4,0) --++ (-60:-.2);
\end{tikzpicture}
\\
\cline{4-4}
$\underset{\ell,p\textrm{ odd}}{\mfso(p,2\ell+1-p)}$& 
&
&
   \begin{tikzpicture}[scale=.4,baseline]
\draw (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.2cm,0);
\draw[dotted] (0.4cm,0) --+ (1cm,0);
\draw (1.4cm,0) --+ (0.2cm,0);
\draw (1.8cm,0) circle (.2cm); 
\draw (2cm,0) --+ (0.6cm,0);
\draw[fill = black] (2.8cm,0) circle (.2cm)  node[above]{\small $\frac{2l+1-p}{2}$};
\draw (3cm,0) --+ (0.6cm,0);
\draw (3.8cm,0) circle (.2cm);
\draw (4.2cm,0) -- +(0.2cm,0);
\draw[dotted] (4.4cm,0) --+ (1cm,0);
\draw (5.4cm,0) --+ (0.2cm,0);
\draw (5.8cm,0) circle (.2cm);
\draw (6.8cm,0) circle (.2cm);
\draw
(6,-.06) --++ (0.6,0)
(6,+.06) --++ (0.6,0);
\draw
(6.4,0) --++ (60:-.2)
(6.4,0) --++ (-60:-.2);
\end{tikzpicture}
\\
\cline{3-4}
$\underset{\ell\textrm{ odd},p\textrm{ even}}{\mfso(p,2\ell+1-p)}$& 
&
\multirow{2}{*}{
  \begin{tikzpicture}[scale=.4,baseline]
\draw[fill = black] (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.2cm,0);
\draw[dotted] (0.4cm,0) --+ (1cm,0);
\draw (1.4cm,0) --+ (0.2cm,0);
\draw[fill = black] (1.8cm,0) circle (.2cm); 
\draw (2cm,0) --+ (0.6cm,0);
\draw (2.8cm,0) circle (.2cm)  node[above]{\small $p$};
\draw (3cm,0) --+ (0.6cm,0);
\draw (3.8cm,0) circle (.2cm);
\draw (4.2cm,0) -- +(0.2cm,0);
\draw[dotted] (4.4cm,0) --+ (1cm,0);
\draw (5.4cm,0) --+ (0.2cm,0);
\draw (5.8cm,0) circle (.2cm);
\draw (6.8cm,0) circle (.2cm);
\draw
(6,-.06) --++ (0.6,0)
(6,+.06) --++ (0.6,0);
\draw
(6.4,0) --++ (60:-.2)
(6.4,0) --++ (-60:-.2);
\end{tikzpicture}
}
&
  \begin{tikzpicture}[scale=.4,baseline]
\draw (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.2cm,0);
\draw[dotted] (0.4cm,0) --+ (1cm,0);
\draw (1.4cm,0) --+ (0.2cm,0);
\draw (1.8cm,0) circle (.2cm); 
\draw (2cm,0) --+ (0.6cm,0);
\draw[fill = black] (2.8cm,0) circle (.2cm)  node[above]{\small $p/2$};
\draw (3cm,0) --+ (0.6cm,0);
\draw (3.8cm,0) circle (.2cm);
\draw (4.2cm,0) -- +(0.2cm,0);
\draw[dotted] (4.4cm,0) --+ (1cm,0);
\draw (5.4cm,0) --+ (0.2cm,0);
\draw (5.8cm,0) circle (.2cm);
\draw (6.8cm,0) circle (.2cm);
\draw
(6,-.06) --++ (0.6,0)
(6,+.06) --++ (0.6,0);
\draw
(6.4,0) --++ (60:-.2)
(6.4,0) --++ (-60:-.2);
\end{tikzpicture}
\\
\cline{4-4}
$\underset{\ell\textrm{ even},p\textrm{ odd}}{\mfso(p,2\ell+1-p)}$&
&
&
   \begin{tikzpicture}[scale=.4,baseline]
\draw (0cm,0) circle (.2cm) node[above]{\small 1} ;
\draw (0.2cm,0) -- +(0.2cm,0);
\draw[dotted] (0.4cm,0) --+ (1cm,0);
\draw (1.4cm,0) --+ (0.2cm,0);
\draw (1.8cm,0) circle (.2cm); 
\draw (2cm,0) --+ (0.6cm,0);
\draw[fill = black] (2.8cm,0) circle (.2cm)  node[above]{\small $\frac{2l+1-p}{2}$};
\draw (3cm,0) --+ (0.6cm,0);
\draw (3.8cm,0) circle (.2cm);
\draw (4.2cm,0) -- +(0.2cm,0);
\draw[dotted] (4.4cm,0) --+ (1cm,0);
\draw (5.4cm,0) --+ (0.2cm,0);
\draw (5.8cm,0) circle (.2cm);
\draw (6.8cm,0) circle (.2cm);
\draw
(6,-.06) --++ (0.6,0)
(6,+.06) --++ (0.6,0);
\draw
(6.4,0) --++ (60:-.2)
(6.4,0) --++ (-60:-.2);
\end{tikzpicture}
\\
\hline
$\mfsp_{2\ell}(\R)$ &   \begin{tikzpicture}[scale=.4,baseline]
\draw (0cm,0) circle (.2cm) node[above]{\small 1} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm); 
\draw (3.8cm,0) circle (.2cm)  node[above]{\small $\ell$};
\draw
(3,-.06) --++ (0.6,0)
(3,+.06) --++ (0.6,0);
\draw
(3.3,0) --++ (60:.2)
(3.3,0) --++ (-60:.2);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=.4,baseline]
\draw[fill=black] (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw[fill=black] (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw[fill=black] (2.8cm,0) circle (.2cm); 
\draw[fill=black] (3.8cm,0) circle (.2cm)  node[above]{\small $\ell$};
\draw
(3,-.06) --++ (0.6,0)
(3,+.06) --++ (0.6,0);
\draw
(3.3,0) --++ (60:.2)
(3.3,0) --++ (-60:.2);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=.4,baseline]
\draw (0cm,0) circle (.2cm) node[above]{\small 1} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm); 
\draw[fill=black] (3.8cm,0) circle (.2cm)  node[above]{\small $\ell$};
\draw
(3,-.06) --++ (0.6,0)
(3,+.06) --++ (0.6,0);
\draw
(3.3,0) --++ (60:.2)
(3.3,0) --++ (-60:.2);
\end{tikzpicture}
\\
\hline 
$\underset{\ell \textrm{ even}}{\mfsp(p,\ell-p)}$&
\multirow{2}{*}{
\begin{tikzpicture}[scale=.4,baseline]
\draw[fill = black] (0cm,0) circle (.2cm) node[above]{\small $1$};
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm) node[above]{\small $2$};
\draw (1.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (2cm,0) circle (.2cm); 
\draw (2.2cm,0) -- +(0.2cm,0);
\draw[dotted] (2.4cm,0) --+ (1cm,0);
\draw (3.4cm,0) --+ (0.2cm,0);
\draw (3.8cm,0) circle (.2cm) node[above]{\small $2p$};
\draw (4cm,0) --+ (0.6cm,0);
\draw[fill = black] (4.8cm,0) circle (.2cm);
 \draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw[fill = black] (6.6cm,0) circle (.2cm);
\draw[fill =black] (7.6cm,0) circle (.2cm)  node[above]{\small $\ell$};
\draw
(6.8,-.06) --++ (0.6,0)
(6.8,+.06) --++ (0.6,0);
\draw
(7.1,0) --++ (60:.2)
(7.1,0) --++ (-60:.2);
\end{tikzpicture}
}
&
\begin{tikzpicture}[scale=.4,baseline]
\draw (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm) node[above]{\small $2$};
\draw (1.2cm,0) -- +(0.6cm,0);
\draw (2cm,0) circle (.2cm); 
\draw (2.2cm,0) -- +(0.2cm,0);
\draw[dotted] (2.4cm,0) --+ (1cm,0);
\draw (3.4cm,0) --+ (0.2cm,0);
\draw[fill = black] (3.8cm,0) circle (.2cm) node[above]{\small $2p$};
\draw (4cm,0) --+ (0.6cm,0);
\draw (4.8cm,0) circle (.2cm);
 \draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw (6.6cm,0) circle (.2cm);
\draw(7.6cm,0) circle (.2cm)  node[above]{\small $\ell$};
\draw
(6.8,-.06) --++ (0.6,0)
(6.8,+.06) --++ (0.6,0);
\draw
(7.1,0) --++ (60:.2)
(7.1,0) --++ (-60:.2);
\end{tikzpicture}
&
\multirow{2}{*}{
\begin{tikzpicture}[scale=.4,baseline]
\draw (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.6cm,0);
\draw (2cm,0) circle (.2cm); 
\draw (2.2cm,0) -- +(0.2cm,0);
\draw[dotted] (2.4cm,0) --+ (1cm,0);
\draw (3.4cm,0) --+ (0.2cm,0);
\draw[fill = black] (3.8cm,0) circle (.2cm) node[above]{\small $p$};
\draw (4cm,0) --+ (0.6cm,0);
\draw (4.8cm,0) circle (.2cm);
 \draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw (6.6cm,0) circle (.2cm);
\draw(7.6cm,0) circle (.2cm)  node[above]{\small $\ell$};
\draw
(6.8,-.06) --++ (0.6,0)
(6.8,+.06) --++ (0.6,0);
\draw
(7.1,0) --++ (60:.2)
(7.1,0) --++ (-60:.2);
\end{tikzpicture}
}
\\
\cline{3-3}
$\underset{\ell \textrm{ odd}}{\mfsp(p,\ell-p)}$ & &
\begin{tikzpicture}[scale=.4,baseline]
\draw (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm) node[above]{\small $2$};
\draw (1.2cm,0) -- +(0.6cm,0);
\draw (2cm,0) circle (.2cm); 
\draw (2.2cm,0) -- +(0.2cm,0);
\draw[dotted] (2.4cm,0) --+ (1cm,0);
\draw (3.4cm,0) --+ (0.2cm,0);
\draw (3.8cm,0) circle (.2cm) node[above]{\small $2p$};
\draw (4cm,0) --+ (0.6cm,0);
\draw (4.8cm,0) circle (.2cm);
 \draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw (6.6cm,0) circle (.2cm);
\draw(7.6cm,0) circle (.2cm)  node[above]{\small $\ell$};
\draw
(6.8,-.06) --++ (0.6,0)
(6.8,+.06) --++ (0.6,0);
\draw
(7.1,0) --++ (60:.2)
(7.1,0) --++ (-60:.2);
\end{tikzpicture}
&
\\ \hline
$\underset{\ell = 2p}{\mfsp(p,p)}$ &
\begin{tikzpicture}[scale=.4,baseline]
\draw[fill = black] (0cm,0) circle (.2cm) node[above]{\small $1$};
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm) node[above]{\small $2$};
\draw (1.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (2cm,0) circle (.2cm); 
\draw (2.2cm,0) -- +(0.2cm,0);
\draw[dotted] (2.4cm,0) --+ (1cm,0);
\draw (3.4cm,0) --+ (0.2cm,0);
\draw (3.8cm,0) circle (.2cm);
\draw (4cm,0) --+ (0.6cm,0);
\draw[fill = black] (4.8cm,0) circle (.2cm);
\draw (5.8cm,0) circle (.2cm)  node[above]{\small $\ell$};
\draw
(5,-.06) --++ (0.6,0)
(5,+.06) --++ (0.6,0);
\draw
(5.3,0) --++ (60:.2)
(5.3,0) --++ (-60:.2);
\end{tikzpicture}
& 
\begin{tikzpicture}[scale=.4,baseline]
\draw (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.6cm,0);
\draw (2cm,0) circle (.2cm); 
\draw (2.2cm,0) -- +(0.2cm,0);
\draw[dotted] (2.4cm,0) --+ (1cm,0);
\draw (3.4cm,0) --+ (0.2cm,0);
\draw (3.8cm,0) circle (.2cm);
\draw (4cm,0) --+ (0.6cm,0);
\draw(4.8cm,0) circle (.2cm);
\draw (5.8cm,0) circle (.2cm)  node[above]{\small $\ell$};
\draw
(5,-.06) --++ (0.6,0)
(5,+.06) --++ (0.6,0);
\draw
(5.3,0) --++ (60:.2)
(5.3,0) --++ (-60:.2);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=.4,baseline]
\draw (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm); 
\draw (3cm,0) -- +(0.6cm,0);
\draw[fill = black] (3.8cm,0) circle (.2cm) node[above]{\small $\ell/2$};
\draw (4cm,0) --+ (0.6cm,0);
\draw (4.8cm,0) circle (.2cm);
 \draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw (6.6cm,0) circle (.2cm);
\draw(7.6cm,0) circle (.2cm)  node[above]{\small $\ell$};
\draw
(6.8,-.06) --++ (0.6,0)
(6.8,+.06) --++ (0.6,0);
\draw
(7.1,0) --++ (60:.2)
(7.1,0) --++ (-60:.2);
\end{tikzpicture}\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
Lie algebra & Satake $(X,\tau)$ & $(\delta,\tau\tau_0)$ & Vogan $(\epsilon,\tau\tau_0)$\\ \hline
$\underset{\ell,p\textrm{ odd}}{\mfso(p,2\ell-p)}$&
\multirow{2}{*}{
 \begin{tikzpicture}[scale=.4,baseline=1cm]
\draw (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw (3.8cm,0) circle (.2cm)  node[above]{\small $p$};
\draw (4cm,0) --+ (0.6cm,0);
\draw[fill = black] (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw[fill = black] (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw[fill = black] (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw[fill = black] (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\end{tikzpicture}
}
&
 \begin{tikzpicture}[scale=.4,baseline]
\node (v1) at (8.8,0.8) {};
\node (v2) at (8.8,-0.8) {};
\draw[fill=black] (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw[fill=black] (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw[fill=black] (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw (3.8cm,0) circle (.2cm)  node[above]{\small $p$};
\draw (4cm,0) --+ (0.6cm,0);
\draw (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\draw[<->]
(v1) edge[bend left] (v2);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=.4,baseline]
\node (v1) at (8.8,0.8) {};
\node (v2) at (8.8,-0.8) {};
\draw (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw[fill =black] (3.8cm,0) circle (.2cm)  node[above]{\small $\frac{p-1}{2}$};
\draw (4cm,0) --+ (0.6cm,0);
\draw (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\draw[<->]
(v1) edge[bend left] (v2);
\end{tikzpicture}
\\
\cline{3-4}
$\underset{\ell,p \textrm{ even}}{\mfso(p,2\ell-p)}$
&
&
 \begin{tikzpicture}[scale=.4,baseline]
\draw[fill=black] (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw[fill=black] (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw[fill=black] (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw (3.8cm,0) circle (.2cm)  node[above]{\small $p$};
\draw (4cm,0) --+ (0.6cm,0);
\draw (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=.4,baseline]
\draw (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw[fill =black] (3.8cm,0) circle (.2cm)  node[above]{\small $\frac{p}{2}$};
\draw (4cm,0) --+ (0.6cm,0);
\draw (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\end{tikzpicture}\\
\cline{2-4} 
$\underset{\ell\textrm{ odd},p \textrm{ even}}{\mfso(p,2\ell-p)}$&
\multirow{2}{*}{
 \begin{tikzpicture}[scale=.4,baseline=1cm]
\node (v1) at (8.8,0.8) {};
\node (v2) at (8.8,-0.8) {};
\draw (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw (3.8cm,0) circle (.2cm)  node[above]{\small $p$};
\draw (4cm,0) --+ (0.6cm,0);
\draw[fill = black] (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw[fill = black] (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw[fill = black] (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw[fill = black] (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\draw[<->]
(v1) edge[bend left] (v2);
\end{tikzpicture}
}
&
 \begin{tikzpicture}[scale=.4,baseline]
\draw[fill=black] (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw[fill=black] (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw[fill=black] (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw[fill = black] (3.8cm,0) circle (.2cm)  node[above]{\small $p$};
\draw (4cm,0) --+ (0.6cm,0);
\draw (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=.4,baseline]
\draw (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw[fill =black] (3.8cm,0) circle (.2cm)  node[above]{\small $\frac{p}{2}$};
\draw (4cm,0) --+ (0.6cm,0);
\draw (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\end{tikzpicture}
\\
\cline{3-4}
$\underset{\ell\textrm{ even},p \textrm{ odd}}{\mfso(p,2\ell-p)}$
&
&
 \begin{tikzpicture}[scale=.4,baseline]
\node (v1) at (8.8,0.8) {};
\node (v2) at (8.8,-0.8) {};
\draw[fill=black] (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw[fill=black] (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw[fill=black] (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw[fill = black] (3.8cm,0) circle (.2cm)  node[above]{\small $p$};
\draw (4cm,0) --+ (0.6cm,0);
\draw (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\draw[<->]
(v1) edge[bend left] (v2);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=.4,baseline]
\node (v1) at (8.8,0.8) {};
\node (v2) at (8.8,-0.8) {};
\draw (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw[fill =black] (3.8cm,0) circle (.2cm)  node[above]{\small $\frac{p-1}{2}$};
\draw (4cm,0) --+ (0.6cm,0);
\draw (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\draw[<->]
(v1) edge[bend left] (v2);
\end{tikzpicture}\\
\hline 
$\underset{\ell\textrm{ odd}}{\mfso(\ell-1,\ell+1)}$&
\multirow{2}{*}{
 \begin{tikzpicture}[scale=.4,baseline=1cm]
\node (v1) at (8.8,0.8) {};
\node (v2) at (8.8,-0.8) {};
\draw (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw (3.8cm,0) circle (.2cm);
\draw (4cm,0) --+ (0.6cm,0);
\draw (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\draw[<->]
(v1) edge[bend left] (v2);
\end{tikzpicture}
}
&
 \begin{tikzpicture}[scale=.4,baseline]
\draw[fill=black] (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw[fill=black] (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw[fill=black] (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw[fill = black] (3.8cm,0) circle (.2cm);
\draw (4cm,0) --+ (0.6cm,0);
\draw[fill = black] (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw[fill = black] (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw[fill = black] (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw[fill = black] (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=.4,baseline]
\draw (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw[fill =black] (3.8cm,0) circle (.2cm)  node[above]{\small $\frac{\ell-1}{2}$};
\draw (4cm,0) --+ (0.6cm,0);
\draw (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\end{tikzpicture}
\\
\cline{3-4}
$\underset{\ell\textrm{ even}}{\mfso(\ell-1,\ell+1)}$
&
&
 \begin{tikzpicture}[scale=.4,baseline]
\node (v1) at (8.8,0.8) {};
\node (v2) at (8.8,-0.8) {};
\draw[fill=black] (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw[fill=black] (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw[fill=black] (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw[fill = black] (3.8cm,0) circle (.2cm)  node[above]{\small $p$};
\draw (4cm,0) --+ (0.6cm,0);
\draw[fill = black] (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw[fill = black] (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw[fill = black] (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw[fill = black] (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\draw[<->]
(v1) edge[bend left] (v2);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=.4,baseline]
\node (v1) at (8.8,0.8) {};
\node (v2) at (8.8,-0.8) {};
\draw (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw[fill =black] (3.8cm,0) circle (.2cm)  node[above]{\small $\frac{\ell}{2}-1$};
\draw (4cm,0) --+ (0.6cm,0);
\draw (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\draw[<->]
(v1) edge[bend left] (v2);
\end{tikzpicture}\\
\hline 
$\underset{\ell\textrm{ odd}}{\mfso(\ell,\ell)}$&
\multirow{2}{*}{
 \begin{tikzpicture}[scale=.4,baseline=1cm]
\draw (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw (3.8cm,0) circle (.2cm);
\draw (4cm,0) --+ (0.6cm,0);
\draw (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\end{tikzpicture}
}
&
 \begin{tikzpicture}[scale=.4,baseline]
\node (v1) at (8.8,0.8) {};
\node (v2) at (8.8,-0.8) {};
\draw[fill=black] (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw[fill=black] (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw[fill=black] (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw[fill = black] (3.8cm,0) circle (.2cm);
\draw (4cm,0) --+ (0.6cm,0);
\draw[fill = black] (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw[fill = black] (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw[fill = black] (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw[fill = black] (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\draw[<->]
(v1) edge[bend left] (v2);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=.4,baseline]
\node (v1) at (8.8,0.8) {};
\node (v2) at (8.8,-0.8) {};
\draw (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw[fill =black] (3.8cm,0) circle (.2cm)  node[above]{\small $\frac{\ell-1}{2}$};
\draw (4cm,0) --+ (0.6cm,0);
\draw (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\draw[<->]
(v1) edge[bend left] (v2);
\end{tikzpicture}
\\
\cline{3-4}
$\underset{\ell\textrm{ even}}{\mfso(\ell,\ell)}$
&
&
 \begin{tikzpicture}[scale=.4,baseline]
\draw[fill=black] (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw[fill=black] (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw[fill=black] (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw[fill = black] (3.8cm,0) circle (.2cm)  node[above]{\small $p$};
\draw (4cm,0) --+ (0.6cm,0);
\draw[fill = black] (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw[fill = black] (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw[fill = black] (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw[fill = black] (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=.4,baseline]
\draw (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw[fill =black] (3.8cm,0) circle (.2cm)  node[above]{\small $\frac{\ell}{2}-1$};
\draw (4cm,0) --+ (0.6cm,0);
\draw (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\end{tikzpicture}\\
\hline $\underset{\ell\textrm{ even}}{\mfsu_{\ell}^*(\mathbb{H})}$&
 \begin{tikzpicture}[scale=.4,baseline]
\draw[fill = black] (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm) node[above]{\small $2$};
\draw (1.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (2cm,0) circle (.2cm);
\draw (2.2cm,0) -- +(0.6cm,0);
\draw (3cm,0) circle (.2cm);
\draw (3.2cm,0) -- +(0.2cm,0);
\draw[dotted] (3.4cm,0) --+ (1cm,0);
\draw (4.4cm,0) --+ (0.2cm,0);
\draw[fill = black] (4.8cm,0) circle (.2cm); 
\draw (5cm,0) -- +(0.6cm,0);
\draw (5.8cm,0) circle (.2cm);
\draw (6cm,0) --+ (1.6,0.6);
\draw (6cm,0) --+ (1.6,-0.6);
\draw[fill = black] (7.8cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw (7.8cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=.4,baseline]
\draw (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm); 
\draw (3cm,0) -- +(0.6cm,0);
\draw (3.8cm,0) circle (.2cm);
\draw (4cm,0) --+ (1.6,0.6);
\draw (4cm,0) --+ (1.6,-0.6);
\draw (5.8cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw[fill = black] (5.8cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=.4,baseline]
\draw (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm); 
\draw (3cm,0) -- +(0.6cm,0);
\draw (3.8cm,0) circle (.2cm);
\draw (4cm,0) --+ (1.6,0.6);
\draw (4cm,0) --+ (1.6,-0.6);
\draw (5.8cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw[fill = black] (5.8cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\end{tikzpicture}
\\
\cline{2-4}
$\underset{\ell\textrm{ odd}}{\mfsu_{\ell}^*(\mathbb{H})}$
&
\multirow{2}{*}{ 
\begin{tikzpicture}[scale=.4,baseline=1cm]
\node (v1) at (7.8,0.6) {};
\node (v2) at (7.8,-0.6) {};
\draw[fill = black] (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm) node[above]{\small $2$};
\draw (1.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (2cm,0) circle (.2cm);
\draw (2.2cm,0) -- +(0.6cm,0);
\draw (3cm,0) circle (.2cm);
\draw (3.2cm,0) -- +(0.2cm,0);
\draw[dotted] (3.4cm,0) --+ (1cm,0);
\draw (4.4cm,0) --+ (0.2cm,0);
\draw (4.8cm,0) circle (.2cm); 
\draw (5cm,0) -- +(0.6cm,0);
\draw[fill = black] (5.8cm,0) circle (.2cm);
\draw (6cm,0) --+ (1.6,0.6);
\draw (6cm,0) --+ (1.6,-0.6);
\draw (7.8cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} node[right]{\small $-1$};
\draw (7.8cm,-0.6) circle (.2cm) node[below]{\small $\ell$} node[right]{\small $+1$};
\draw[<->]
(v1) edge(v2);
\end{tikzpicture}
}
&
 \begin{tikzpicture}[scale=.4,baseline]
\draw(0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw (3.8cm,0) circle (.2cm)  node[above]{\small $p$};
\draw (4cm,0) --+ (0.6cm,0);
\draw (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw[fill = black] (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\end{tikzpicture}
&
\multirow{2}{*}{
 \begin{tikzpicture}[scale=.4,baseline=1cm]
\draw (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw (3.8cm,0) circle (.2cm)  node[above]{\small $\frac{\ell}{2}-1$};
\draw (4cm,0) --+ (0.6cm,0);
\draw (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw[fill =black] (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\end{tikzpicture}
}\\
\cline{3-3}
&&
 \begin{tikzpicture}[scale=.4,baseline]
\draw (0cm,0) circle (.2cm) node[above]{\small $1$} ;
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.2cm,0);
\draw[dotted] (1.4cm,0) --+ (1cm,0);
\draw (2.4cm,0) --+ (0.2cm,0);
\draw (2.8cm,0) circle (.2cm); 
\draw (3cm,0) --+ (0.6cm,0);
\draw (3.8cm,0) circle (.2cm)  node[above]{\small $p$};
\draw (4cm,0) --+ (0.6cm,0);
\draw (4.8cm,0) circle (.2cm);
\draw (5cm,0) -- +(0.2cm,0);
\draw[dotted] (5.2cm,0) --+ (1cm,0);
\draw (6.2cm,0) --+ (0.2cm,0);
\draw (6.6cm,0) circle (.2cm);
\draw (6.8cm,0) --+ (1.6,0.6);
\draw (6.8cm,0) --+ (1.6,-0.6);
\draw (8.6cm,0.6) circle (.2cm) node[above]{\small $\ell-1$} ;
\draw[fill = black] (8.6cm,-0.6) circle (.2cm) node[below]{\small $\ell$} ;
\end{tikzpicture}&\\
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
Lie algebra & Satake $(X,\tau)$ & $(\delta,\tau\tau_0)$ & Vogan $(\epsilon,\tau\tau_0)$\\ 
\hline
$EI$& 
 \begin{tikzpicture}[scale=.4,baseline=-6pt]
\draw (0cm,0) circle (.2cm) node[above]{\small $1$};
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm) node[above]{\small $2$};
\draw (1.2cm,0) -- +(0.6cm,0);
\draw (2cm,0) circle (.2cm) node[above]{\small $3$};
\draw (2.2cm,0) -- +(0.6cm,0);
\draw (3cm,0) circle (.2cm) node[above]{\small $4$};
\draw (3.2cm,0) -- +(0.6cm,0);
\draw (4cm,0) circle (.2cm) node[above]{\small $5$};
\draw (2cm,-0.2) -- +(0cm,-0.6);
\draw (2cm,-1) circle (.2cm) node[below]{\small $6$};
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=.4,baseline=-6pt]
\node (v1) at (0,0.2) {};
\node (v2) at (4,0.2) {};
\node (v3) at (1,0.2) {};
\node (v4) at (3,0.2) {};
\draw[fill = black] (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (2cm,0) circle (.2cm);
\draw (2.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (3cm,0) circle (.2cm);
\draw (3.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (4cm,0) circle (.2cm);
\draw (2cm,-0.2) -- +(0cm,-0.6);
\draw[fill = black] (2cm,-1) circle (.2cm);
\draw[<->]
(v1) edge[bend left] (v2);
\draw[<->]
(v3) edge[bend left] (v4);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=.4,baseline=-6pt]
\node (v1) at (0,0.2) {};
\node (v2) at (4,0.2) {};
\node (v3) at (1,0.2) {};
\node (v4) at (3,0.2) {};
\draw (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.6cm,0);
\draw (2cm,0) circle (.2cm);
\draw (2.2cm,0) -- +(0.6cm,0);
\draw (3cm,0) circle (.2cm);
\draw (3.2cm,0) -- +(0.6cm,0);
\draw (4cm,0) circle (.2cm);
\draw (2cm,-0.2) -- +(0cm,-0.6);
\draw[fill = black] (2cm,-1) circle (.2cm);
\draw[<->]
(v1) edge[bend left] (v2);
\draw[<->]
(v3) edge[bend left] (v4);
\end{tikzpicture}
\\ \hline 
$EIV$& 
 \begin{tikzpicture}[scale=.4,baseline=-6pt]
\draw (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (2cm,0) circle (.2cm);
\draw (2.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (3cm,0) circle (.2cm);
\draw (3.2cm,0) -- +(0.6cm,0);
\draw (4cm,0) circle (.2cm);
\draw (2cm,-0.2) -- +(0cm,-0.6);
\draw[fill = black] (2cm,-1) circle (.2cm);
\end{tikzpicture}
& 
 \begin{tikzpicture}[scale=.4,baseline=-6pt]
\node (v1) at (0,0.2) {};
\node (v2) at (4,0.2) {};
\node (v3) at (1,0.2) {};
\node (v4) at (3,0.2) {};
\draw (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.6cm,0);
\draw (2cm,0) circle (.2cm);
\draw (2.2cm,0) -- +(0.6cm,0);
\draw (3cm,0) circle (.2cm);
\draw (3.2cm,0) -- +(0.6cm,0);
\draw (4cm,0) circle (.2cm);
\draw (2cm,-0.2) -- +(0cm,-0.6);
\draw (2cm,-1) circle (.2cm);
\draw[<->]
(v1) edge[bend left] (v2);
\draw[<->]
(v3) edge[bend left] (v4);
\end{tikzpicture}
& 
 \begin{tikzpicture}[scale=.4,baseline=-6pt]
\node (v1) at (0,0.2) {};
\node (v2) at (4,0.2) {};
\node (v3) at (1,0.2) {};
\node (v4) at (3,0.2) {};
\draw (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.6cm,0);
\draw (2cm,0) circle (.2cm);
\draw (2.2cm,0) -- +(0.6cm,0);
\draw (3cm,0) circle (.2cm);
\draw (3.2cm,0) -- +(0.6cm,0);
\draw (4cm,0) circle (.2cm);
\draw (2cm,-0.2) -- +(0cm,-0.6);
\draw (2cm,-1) circle (.2cm);
\draw[<->]
(v1) edge[bend left] (v2);
\draw[<->]
(v3) edge[bend left] (v4);
\end{tikzpicture}\\
\hline
$EV$& 
 \begin{tikzpicture}[scale=.4,baseline=-6pt]
\draw (0cm,0) circle (.2cm) node[above]{\small $1$};
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm) node[above]{\small $2$};
\draw (1.2cm,0) -- +(0.6cm,0);
\draw (2cm,0) circle (.2cm) node[above]{\small $3$};
\draw (2.2cm,0) -- +(0.6cm,0);
\draw (3cm,0) circle (.2cm) node[above]{\small $4$};
\draw (3.2cm,0) -- +(0.6cm,0);
\draw (4cm,0) circle (.2cm) node[above]{\small $5$};
\draw (4.2cm,0) -- +(0.6cm,0);
\draw (5cm,0) circle (.2cm) node[above]{\small $6$};
\draw (3cm,-0.2) -- +(0cm,-0.6);
\draw (3cm,-1) circle (.2cm) node[below]{\small $7$};
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=.4,baseline=-6pt]
\draw[fill = black] (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (2cm,0) circle (.2cm);
\draw (2.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (3cm,0) circle (.2cm);
\draw (3.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (4cm,0) circle (.2cm);
\draw (4.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (5cm,0) circle (.2cm);
\draw (3cm,-0.2) -- +(0cm,-0.6);
\draw[fill = black] (3cm,-1) circle (.2cm);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=.4,baseline=-6pt]
\draw (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.6cm,0);
\draw (2cm,0) circle (.2cm);
\draw (2.2cm,0) -- +(0.6cm,0);
\draw (3cm,0) circle (.2cm);
\draw (3.2cm,0) -- +(0.6cm,0);
\draw (4cm,0) circle (.2cm);
\draw (4.2cm,0) -- +(0.6cm,0);
\draw (5cm,0) circle (.2cm);
\draw (3cm,-0.2) -- +(0cm,-0.6);
\draw[fill = black] (3cm,-1) circle (.2cm);
\end{tikzpicture}
\\ \hline
$EVI$&
 \begin{tikzpicture}[scale=.4,baseline=-6pt]
\draw[fill = black] (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (2cm,0) circle (.2cm);
\draw (2.2cm,0) -- +(0.6cm,0);
\draw (3cm,0) circle (.2cm);
\draw (3.2cm,0) -- +(0.6cm,0);
\draw (4cm,0) circle (.2cm);
\draw (4.2cm,0) -- +(0.6cm,0);
\draw (5cm,0) circle (.2cm);
\draw (3cm,-0.2) -- +(0cm,-0.6);
\draw[fill = black] (3cm,-1) circle (.2cm);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=.4,baseline=-6pt]
\draw (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.6cm,0);
\draw (2cm,0) circle (.2cm);
\draw (2.2cm,0) -- +(0.6cm,0);
\draw (3cm,0) circle (.2cm);
\draw (3.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (4cm,0) circle (.2cm);
\draw (4.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (5cm,0) circle (.2cm);
\draw (3cm,-0.2) -- +(0cm,-0.6);
\draw (3cm,-1) circle (.2cm);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=.4,baseline=-6pt]
\draw (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.6cm,0);
\draw (2cm,0) circle (.2cm);
\draw (2.2cm,0) -- +(0.6cm,0);
\draw (3cm,0) circle (.2cm);
\draw (3.2cm,0) -- +(0.6cm,0);
\draw (4cm,0) circle (.2cm);
\draw (4.2cm,0) -- +(0.6cm,0);
\draw (5cm,0) circle (.2cm);
\draw (3cm,-0.2) -- +(0cm,-0.6);
\draw (3cm,-1) circle (.2cm);
\end{tikzpicture}\\
\hline 
$EVII$ & 
 \begin{tikzpicture}[scale=.4,baseline=-6pt]
\draw (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (2cm,0) circle (.2cm);
\draw (2.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (3cm,0) circle (.2cm);
\draw (3.2cm,0) -- +(0.6cm,0);
\draw[fill = black] (4cm,0) circle (.2cm);
\draw (4.2cm,0) -- +(0.6cm,0);
\draw (5cm,0) circle (.2cm);
\draw (3cm,-0.2) -- +(0cm,-0.6);
\draw[fill = black] (3cm,-1) circle (.2cm);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=.4,baseline=-6pt]
\draw[fill = black] (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.6cm,0);
\draw (2cm,0) circle (.2cm);
\draw (2.2cm,0) -- +(0.6cm,0);
\draw (3cm,0) circle (.2cm);
\draw (3.2cm,0) -- +(0.6cm,0);
\draw (4cm,0) circle (.2cm);
\draw (4.2cm,0) -- +(0.6cm,0);
\draw (5cm,0) circle (.2cm);
\draw (3cm,-0.2) -- +(0cm,-0.6);
\draw (3cm,-1) circle (.2cm);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=.4,baseline=-6pt]
\draw[fill = black] (0cm,0) circle (.2cm);
\draw (0.2cm,0) -- +(0.6cm,0);
\draw (1cm,0) circle (.2cm);
\draw (1.2cm,0) -- +(0.6cm,0);
\draw (2cm,0) circle (.2cm);
\draw (2.2cm,0) -- +(0.6cm,0);
\draw (3cm,0) circle (.2cm);
\draw (3.2cm,0) -- +(0.6cm,0);
\draw (4cm,0) circle (.2cm);
\draw (4.2cm,0) -- +(0.6cm,0);
\draw (5cm,0) circle (.2cm);
\draw (3cm,-0.2) -- +(0cm,-0.6);
\draw (3cm,-1) circle (.2cm);
\end{tikzpicture}\\
\hline
\end{tabular}
